Compact Optimization Algorithms with Re-sampled Inheritance

Compact optimization algorithms are a class of Estimation of Distribution Algorithms (EDAs) characterized by extremely limited memory requirements (hence they are called "compact"). As all EDAs, compact algorithms build and update a probabilistic model of the distribution of solutions within the search space, as opposed to population-based algorithms that instead make use of an explicit population of solutions. In addition to that, to keep their memory consumption low, compact algorithms purposely employ simple probabilistic models that can be described with a small number of parameters. Despite their simplicity, compact algorithms have shown good performances on a broad range of benchmark functions and real-world problems. However, compact algorithms also come with some drawbacks, i.e. they tend to premature convergence and show poorer performance on non-separable problems. To overcome these limitations, here we investigate a possible algorithmic scheme obtained by combining compact algorithms with a non-disruptive restart mechanism taken from the literature, named Re-Sampled Inheritance (RI). The resulting compact algorithms with RI are tested on the CEC 2014 benchmark functions. The numerical results show on the one hand that the use of RI consistently enhances the performances of compact algorithms, still keeping a limited usage of memory. On the other hand, our experiments show that among the tested algorithms, the best performance is obtained by compact Differential Evolution with RI.

==> (inline-0) <==
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcDE}    &   \multicolumn{3}{c|}{RecDE}&   \multicolumn{3}{c}{cDE}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$1.38e+05\,\pm\,1.55e+05$} & $2.08e+05$ & $2.70e+05$ & = & $\mathbf{6.33e+04}$ & $\mathbf{5.38e+04}$ & -\\
$f_{2}$ & \multicolumn{3}{c|}{$\mathbf{8.96e+02}\,\pm\,\mathbf{1.22e+03}$} & $1.22e+03$ & $1.67e+03$ & = & $4.41e+03$ & $3.13e+03$ & +\\
$f_{3}$ & \multicolumn{3}{c|}{$\mathbf{6.92e+02}\,\pm\,\mathbf{6.26e+02}$} & $1.40e+03$ & $1.80e+03$ & = & $7.30e+03$ & $6.04e+03$ & +\\
$f_{4}$ & \multicolumn{3}{c|}{$\mathbf{2.76e+00}\,\pm\,\mathbf{8.60e+00}$} & $4.57e+00$ & $1.02e+01$ & = & $1.34e+01$ & $1.63e+01$ & =\\
$f_{5}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+01}\,\pm\,\mathbf{3.23e-03}$} & $2.00e+01$ & $1.49e-03$ & = & $2.00e+01$ & $4.12e-05$ & -\\
$f_{6}$ & \multicolumn{3}{c|}{$\mathbf{1.16e+00}\,\pm\,\mathbf{7.62e-01}$} & $1.34e+00$ & $6.83e-01$ & = & $2.60e+00$ & $1.46e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$9.91e-02\,\pm\,4.62e-02$} & $\mathbf{9.09e-02}$ & $\mathbf{3.97e-02}$ & = & $1.72e-01$ & $1.10e-01$ & +\\
$f_{8}$ & \multicolumn{3}{c|}{$6.63e-02\,\pm\,2.48e-01$} & $\mathbf{2.71e-03}$ & $\mathbf{1.41e-02}$ & = & $4.64e-01$ & $6.15e-01$ & =\\
$f_{9}$ & \multicolumn{3}{c|}{$9.79e+00\,\pm\,3.44e+00$} & $\mathbf{9.29e+00}$ & $\mathbf{3.79e+00}$ & = & $1.83e+01$ & $5.67e+00$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$\mathbf{3.84e+00}\,\pm\,\mathbf{4.04e+00}$} & $4.46e+00$ & $3.28e+00$ & = & $2.19e+01$ & $3.82e+01$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$\mathbf{3.44e+02}\,\pm\,\mathbf{1.62e+02}$} & $3.65e+02$ & $1.93e+02$ & = & $5.01e+02$ & $2.70e+02$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$6.47e-02\,\pm\,3.39e-02$} & $\mathbf{5.38e-02}$ & $\mathbf{3.34e-02}$ & = & $1.41e-01$ & $1.17e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$2.35e-01\,\pm\,8.82e-02$} & $\mathbf{2.11e-01}$ & $\mathbf{7.06e-02}$ & = & $3.08e-01$ & $1.32e-01$ & +\\
$f_{14}$ & \multicolumn{3}{c|}{$2.41e-01\,\pm\,1.15e-01$} & $\mathbf{2.03e-01}$ & $\mathbf{7.36e-02}$ & = & $4.25e-01$ & $2.56e-01$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$\mathbf{9.56e-01}\,\pm\,\mathbf{3.66e-01}$} & $9.86e-01$ & $2.52e-01$ & = & $1.95e+00$ & $9.13e-01$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$\mathbf{2.16e+00}\,\pm\,\mathbf{4.30e-01}$} & $2.24e+00$ & $3.24e-01$ & = & $2.65e+00$ & $5.80e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$1.23e+04\,\pm\,1.73e+04$} & $\mathbf{8.98e+03}$ & $\mathbf{8.20e+03}$ & = & $4.47e+04$ & $6.13e+04$ & +\\
$f_{18}$ & \multicolumn{3}{c|}{$2.96e+03\,\pm\,3.90e+03$} & $\mathbf{1.18e+03}$ & $\mathbf{1.74e+03}$ & = & $1.24e+04$ & $1.17e+04$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$\mathbf{5.81e-01}\,\pm\,\mathbf{4.08e-01}$} & $7.32e-01$ & $4.52e-01$ & = & $8.57e-01$ & $5.94e-01$ & =\\
$f_{20}$ & \multicolumn{3}{c|}{$8.91e+02\,\pm\,9.92e+02$} & $\mathbf{6.36e+02}$ & $\mathbf{1.12e+03}$ & = & $6.36e+03$ & $8.36e+03$ & +\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{7.80e+02}\,\pm\,\mathbf{1.08e+03}$} & $1.11e+03$ & $2.06e+03$ & = & $8.11e+03$ & $8.80e+03$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$4.64e+00\,\pm\,7.58e+00$} & $\mathbf{1.59e+00}$ & $\mathbf{3.69e+00}$ & = & $3.66e+01$ & $5.34e+01$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$3.27e+02\,\pm\,9.21e+00$} & $\mathbf{3.18e+02}$ & $\mathbf{5.91e+01}$ & = & $3.29e+02$ & $1.18e-12$ & -\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{1.23e+02}\,\pm\,\mathbf{6.41e+00}$} & $1.24e+02$ & $6.03e+00$ & = & $1.36e+02$ & $1.13e+01$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$1.64e+02\,\pm\,3.03e+01$} & $\mathbf{1.58e+02}$ & $\mathbf{2.73e+01}$ & = & $1.93e+02$ & $2.06e+01$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$\mathbf{1.00e+02}\,\pm\,\mathbf{5.99e-02}$} & $1.00e+02$ & $5.95e-02$ & = & $1.00e+02$ & $1.33e-01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$1.37e+02\,\pm\,1.73e+02$} & $\mathbf{1.29e+02}$ & $\mathbf{1.75e+02}$ & = & $2.86e+02$ & $1.83e+02$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$4.19e+02\,\pm\,4.55e+01$} & $\mathbf{4.09e+02}$ & $\mathbf{7.08e+01}$ & = & $4.79e+02$ & $5.77e+01$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$3.14e+02\,\pm\,5.70e+01$} & $\mathbf{3.08e+02}$ & $\mathbf{5.94e+01}$ & = & $1.73e+05$ & $5.17e+05$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$6.60e+02\,\pm\,1.55e+02$} & $\mathbf{6.48e+02}$ & $\mathbf{1.46e+02}$ & = & $1.01e+03$ & $3.53e+02$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcDE}    &   \multicolumn{3}{c|}{RecDE}&   \multicolumn{3}{c}{cDE}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$\mathbf{7.12e+06}\,\pm\,\mathbf{2.83e+06}$} & $9.53e+06$ & $3.34e+06$ & + & $1.20e+07$ & $4.83e+06$ & +\\
$f_{2}$ & \multicolumn{3}{c|}{$\mathbf{1.67e+03}\,\pm\,\mathbf{3.41e+03}$} & $2.21e+03$ & $3.11e+03$ & = & $6.41e+03$ & $8.41e+03$ & +\\
$f_{3}$ & \multicolumn{3}{c|}{$\mathbf{1.86e+04}\,\pm\,\mathbf{7.37e+03}$} & $1.91e+04$ & $7.41e+03$ & = & $2.91e+04$ & $1.00e+04$ & +\\
$f_{4}$ & \multicolumn{3}{c|}{$\mathbf{1.24e+02}\,\pm\,\mathbf{2.19e+01}$} & $1.32e+02$ & $3.13e+01$ & = & $1.88e+02$ & $5.29e+01$ & +\\
$f_{5}$ & \multicolumn{3}{c|}{$2.00e+01\,\pm\,9.92e-06$} & $\mathbf{2.00e+01}$ & $\mathbf{3.07e-06}$ & = & $2.00e+01$ & $1.08e-02$ & +\\
$f_{6}$ & \multicolumn{3}{c|}{$3.25e+01\,\pm\,2.81e+00$} & $\mathbf{3.23e+01}$ & $\mathbf{3.42e+00}$ & = & $3.72e+01$ & $4.20e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$\mathbf{2.35e-02}\,\pm\,\mathbf{1.61e-02}$} & $3.57e-02$ & $3.13e-02$ & = & $6.31e-02$ & $6.63e-02$ & +\\
$f_{8}$ & \multicolumn{3}{c|}{$\mathbf{4.09e+01}\,\pm\,\mathbf{7.74e+00}$} & $5.08e+01$ & $1.04e+01$ & + & $6.59e+01$ & $1.36e+01$ & +\\
$f_{9}$ & \multicolumn{3}{c|}{$\mathbf{1.90e+02}\,\pm\,\mathbf{2.94e+01}$} & $1.92e+02$ & $3.06e+01$ & = & $2.58e+02$ & $5.74e+01$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$\mathbf{9.08e+02}\,\pm\,\mathbf{3.20e+02}$} & $1.06e+03$ & $2.43e+02$ & = & $1.64e+03$ & $4.53e+02$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$4.92e+03\,\pm\,6.44e+02$} & $\mathbf{4.85e+03}$ & $\mathbf{5.08e+02}$ & = & $5.74e+03$ & $8.57e+02$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$\mathbf{2.05e-01}\,\pm\,\mathbf{5.80e-02}$} & $2.16e-01$ & $6.32e-02$ & = & $3.21e-01$ & $1.16e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$5.46e-01\,\pm\,7.83e-02$} & $\mathbf{5.13e-01}$ & $\mathbf{6.93e-02}$ & = & $6.93e-01$ & $9.55e-02$ & +\\
$f_{14}$ & \multicolumn{3}{c|}{$\mathbf{3.38e-01}\,\pm\,\mathbf{1.46e-01}$} & $3.39e-01$ & $1.35e-01$ & = & $5.51e-01$ & $2.81e-01$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$\mathbf{2.81e+01}\,\pm\,\mathbf{7.03e+00}$} & $3.66e+01$ & $1.23e+01$ & + & $5.54e+01$ & $2.79e+01$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$2.01e+01\,\pm\,3.84e-01$} & $\mathbf{2.00e+01}$ & $\mathbf{5.02e-01}$ & = & $2.12e+01$ & $6.78e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$\mathbf{1.21e+06}\,\pm\,\mathbf{6.41e+05}$} & $1.48e+06$ & $6.24e+05$ & = & $2.41e+06$ & $2.27e+06$ & +\\
$f_{18}$ & \multicolumn{3}{c|}{$9.33e+02\,\pm\,1.24e+03$} & $\mathbf{5.54e+02}$ & $\mathbf{4.55e+02}$ & = & $2.03e+03$ & $1.33e+03$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$3.43e+01\,\pm\,1.68e+01$} & $\mathbf{3.13e+01}$ & $\mathbf{1.70e+01}$ & = & $5.29e+01$ & $2.24e+01$ & +\\
$f_{20}$ & \multicolumn{3}{c|}{$\mathbf{2.95e+04}\,\pm\,\mathbf{1.19e+04}$} & $3.06e+04$ & $1.52e+04$ & = & $4.30e+04$ & $1.84e+04$ & +\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{6.52e+05}\,\pm\,\mathbf{5.03e+05}$} & $8.87e+05$ & $5.01e+05$ & + & $1.32e+06$ & $1.14e+06$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$\mathbf{9.37e+02}\,\pm\,\mathbf{2.52e+02}$} & $9.46e+02$ & $1.88e+02$ & = & $1.26e+03$ & $2.79e+02$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$\mathbf{3.41e+02}\,\pm\,\mathbf{6.99e-01}$} & $3.43e+02$ & $1.51e+00$ & + & $3.44e+02$ & $2.74e+00$ & +\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{2.76e+02}\,\pm\,\mathbf{4.60e+00}$} & $2.80e+02$ & $3.07e+00$ & + & $2.82e+02$ & $4.11e+00$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{2.15e+02}\,\pm\,\mathbf{5.63e+00}$} & $2.20e+02$ & $3.36e+00$ & + & $2.24e+02$ & $4.11e+00$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$1.24e+02\,\pm\,4.23e+01$} & $\mathbf{1.19e+02}$ & $\mathbf{3.70e+01}$ & = & $1.65e+02$ & $6.50e+01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$\mathbf{1.19e+03}\,\pm\,\mathbf{7.85e+01}$} & $1.23e+03$ & $6.92e+01$ & + & $1.36e+03$ & $1.13e+02$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$2.03e+03\,\pm\,5.88e+02$} & $\mathbf{1.99e+03}$ & $\mathbf{3.53e+02}$ & = & $2.60e+03$ & $8.62e+02$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$1.67e+03\,\pm\,5.49e+02$} & $\mathbf{1.58e+03}$ & $\mathbf{5.63e+02}$ & = & $2.43e+03$ & $1.77e+03$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$\mathbf{1.16e+04}\,\pm\,\mathbf{1.38e+03}$} & $1.26e+04$ & $1.79e+03$ & + & $1.50e+04$ & $3.16e+03$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcDE}    &   \multicolumn{3}{c|}{RecDE}&   \multicolumn{3}{c}{cDE}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$\mathbf{8.59e+07}\,\pm\,\mathbf{2.56e+07}$} & $1.20e+08$ & $3.37e+07$ & + & $1.72e+08$ & $5.11e+07$ & +\\
$f_{2}$ & \multicolumn{3}{c|}{$\mathbf{4.40e+07}\,\pm\,\mathbf{3.21e+07}$} & $6.24e+08$ & $3.14e+08$ & + & $7.45e+08$ & $4.18e+08$ & +\\
$f_{3}$ & \multicolumn{3}{c|}{$\mathbf{3.68e+04}\,\pm\,\mathbf{1.36e+04}$} & $4.89e+04$ & $1.57e+04$ & + & $5.74e+04$ & $1.55e+04$ & +\\
$f_{4}$ & \multicolumn{3}{c|}{$\mathbf{4.44e+02}\,\pm\,\mathbf{6.92e+01}$} & $6.54e+02$ & $1.12e+02$ & + & $7.01e+02$ & $1.21e+02$ & +\\
$f_{5}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+01}\,\pm\,\mathbf{2.54e-02}$} & $2.01e+01$ & $2.41e-02$ & + & $2.01e+01$ & $5.13e-02$ & +\\
$f_{6}$ & \multicolumn{3}{c|}{$9.57e+01\,\pm\,5.43e+00$} & $\mathbf{9.54e+01}$ & $\mathbf{5.12e+00}$ & = & $1.02e+02$ & $7.54e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$\mathbf{1.34e+00}\,\pm\,\mathbf{5.34e-01}$} & $6.82e+00$ & $2.56e+00$ & + & $8.77e+00$ & $6.07e+00$ & +\\
$f_{8}$ & \multicolumn{3}{c|}{$\mathbf{2.03e+02}\,\pm\,\mathbf{2.51e+01}$} & $2.34e+02$ & $1.97e+01$ & + & $2.62e+02$ & $3.86e+01$ & +\\
$f_{9}$ & \multicolumn{3}{c|}{$\mathbf{6.04e+02}\,\pm\,\mathbf{6.31e+01}$} & $6.41e+02$ & $6.65e+01$ & + & $7.37e+02$ & $1.11e+02$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$\mathbf{4.83e+03}\,\pm\,\mathbf{9.31e+02}$} & $6.15e+03$ & $6.55e+02$ & + & $6.83e+03$ & $8.95e+02$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$\mathbf{1.33e+04}\,\pm\,\mathbf{8.56e+02}$} & $1.35e+04$ & $8.41e+02$ & = & $1.48e+04$ & $1.39e+03$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$5.29e-01\,\pm\,8.81e-02$} & $\mathbf{5.12e-01}$ & $\mathbf{9.15e-02}$ & = & $6.93e-01$ & $1.29e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$6.23e-01\,\pm\,6.06e-02$} & $\mathbf{6.06e-01}$ & $\mathbf{5.35e-02}$ & = & $7.01e-01$ & $6.27e-02$ & +\\
$f_{14}$ & \multicolumn{3}{c|}{$4.00e-01\,\pm\,1.56e-01$} & $\mathbf{3.52e-01}$ & $\mathbf{9.42e-02}$ & = & $5.22e-01$ & $2.31e-01$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$\mathbf{4.35e+02}\,\pm\,\mathbf{2.21e+02}$} & $1.44e+03$ & $7.59e+02$ & + & $1.97e+03$ & $1.11e+03$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$4.38e+01\,\pm\,9.04e-01$} & $\mathbf{4.37e+01}$ & $\mathbf{6.41e-01}$ & = & $4.47e+01$ & $7.18e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$\mathbf{9.59e+06}\,\pm\,\mathbf{4.52e+06}$} & $1.19e+07$ & $3.00e+06$ & + & $1.86e+07$ & $8.47e+06$ & +\\
$f_{18}$ & \multicolumn{3}{c|}{$3.45e+03\,\pm\,4.04e+03$} & $\mathbf{1.40e+03}$ & $\mathbf{1.28e+03}$ & - & $7.46e+05$ & $3.06e+06$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$\mathbf{1.20e+02}\,\pm\,\mathbf{1.69e+01}$} & $1.33e+02$ & $1.71e+01$ & + & $1.67e+02$ & $3.91e+01$ & +\\
$f_{20}$ & \multicolumn{3}{c|}{$\mathbf{9.02e+04}\,\pm\,\mathbf{2.84e+04}$} & $1.04e+05$ & $2.22e+04$ & + & $1.08e+05$ & $3.89e+04$ & =\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{4.70e+06}\,\pm\,\mathbf{1.79e+06}$} & $6.37e+06$ & $2.43e+06$ & + & $8.82e+06$ & $4.25e+06$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$\mathbf{2.24e+03}\,\pm\,\mathbf{3.44e+02}$} & $2.25e+03$ & $3.88e+02$ & = & $2.79e+03$ & $6.02e+02$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$\mathbf{3.42e+02}\,\pm\,\mathbf{2.73e+00}$} & $3.87e+02$ & $1.58e+01$ & + & $4.16e+02$ & $3.26e+01$ & +\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{4.08e+02}\,\pm\,\mathbf{2.66e+01}$} & $4.40e+02$ & $1.00e+01$ & + & $4.44e+02$ & $9.24e+00$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{2.67e+02}\,\pm\,\mathbf{1.89e+01}$} & $2.88e+02$ & $1.04e+01$ & + & $3.02e+02$ & $1.94e+01$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$\mathbf{2.05e+02}\,\pm\,\mathbf{2.09e+00}$} & $2.09e+02$ & $1.49e+00$ & + & $2.07e+02$ & $2.00e+01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$\mathbf{2.76e+03}\,\pm\,\mathbf{1.30e+02}$} & $2.83e+03$ & $1.19e+02$ & = & $3.01e+03$ & $2.29e+02$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$\mathbf{6.15e+03}\,\pm\,\mathbf{1.24e+03}$} & $6.24e+03$ & $8.97e+02$ & = & $8.12e+03$ & $1.82e+03$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$\mathbf{4.99e+03}\,\pm\,\mathbf{1.08e+03}$} & $7.54e+03$ & $2.14e+03$ & + & $9.79e+03$ & $3.93e+03$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$\mathbf{5.30e+04}\,\pm\,\mathbf{2.34e+04}$} & $8.52e+04$ & $3.45e+04$ & + & $1.14e+05$ & $5.16e+04$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIrcGA}    &   \multicolumn{3}{c|}{RercGA}&   \multicolumn{3}{c}{rcGA}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$\mathbf{1.38e+05}\,\pm\,\mathbf{7.91e+04}$} & $1.75e+05$ & $1.87e+05$ & = & $4.50e+05$ & $1.74e+06$ & =\\
$f_{2}$ & \multicolumn{3}{c|}{$\mathbf{1.06e+03}\,\pm\,\mathbf{1.58e+03}$} & $1.22e+03$ & $1.82e+03$ & = & $4.37e+03$ & $3.50e+03$ & +\\
$f_{3}$ & \multicolumn{3}{c|}{$3.71e+03\,\pm\,2.81e+03$} & $\mathbf{3.22e+03}$ & $\mathbf{2.89e+03}$ & = & $8.60e+03$ & $6.62e+03$ & +\\
$f_{4}$ & \multicolumn{3}{c|}{$1.67e+01\,\pm\,1.55e+01$} & $\mathbf{1.54e+01}$ & $\mathbf{1.55e+01}$ & = & $2.70e+01$ & $1.42e+01$ & +\\
$f_{5}$ & \multicolumn{3}{c|}{$2.00e+01\,\pm\,8.08e-04$} & $\mathbf{2.00e+01}$ & $\mathbf{3.98e-03}$ & = & $2.00e+01$ & $8.30e-05$ & +\\
$f_{6}$ & \multicolumn{3}{c|}{$\mathbf{1.14e+00}\,\pm\,\mathbf{7.46e-01}$} & $1.30e+00$ & $7.76e-01$ & = & $2.87e+00$ & $1.76e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$8.69e-02\,\pm\,3.11e-02$} & $\mathbf{7.90e-02}$ & $\mathbf{4.00e-02}$ & = & $1.77e-01$ & $1.19e-01$ & +\\
$f_{8}$ & \multicolumn{3}{c|}{$\mathbf{1.02e+01}\,\pm\,\mathbf{3.63e+00}$} & $1.12e+01$ & $4.41e+00$ & = & $2.08e+01$ & $9.06e+00$ & +\\
$f_{9}$ & \multicolumn{3}{c|}{$\mathbf{1.28e+01}\,\pm\,\mathbf{4.25e+00}$} & $1.49e+01$ & $5.41e+00$ & = & $2.15e+01$ & $8.87e+00$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$3.07e+02\,\pm\,1.42e+02$} & $\mathbf{2.78e+02}$ & $\mathbf{1.49e+02}$ & = & $6.08e+02$ & $2.90e+02$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$\mathbf{4.33e+02}\,\pm\,\mathbf{1.86e+02}$} & $4.34e+02$ & $2.10e+02$ & = & $8.17e+02$ & $3.24e+02$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$1.09e-01\,\pm\,7.83e-02$} & $\mathbf{9.52e-02}$ & $\mathbf{6.79e-02}$ & = & $3.24e-01$ & $3.02e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$\mathbf{1.77e-01}\,\pm\,\mathbf{5.05e-02}$} & $1.77e-01$ & $6.19e-02$ & = & $2.90e-01$ & $1.20e-01$ & +\\
$f_{14}$ & \multicolumn{3}{c|}{$2.28e-01\,\pm\,5.64e-02$} & $\mathbf{2.25e-01}$ & $\mathbf{4.55e-02}$ & = & $3.75e-01$ & $1.96e-01$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$\mathbf{7.42e-01}\,\pm\,\mathbf{2.68e-01}$} & $7.76e-01$ & $2.46e-01$ & = & $1.51e+00$ & $7.23e-01$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$\mathbf{2.73e+00}\,\pm\,\mathbf{3.51e-01}$} & $2.89e+00$ & $2.69e-01$ & = & $3.18e+00$ & $3.86e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$\mathbf{2.75e+03}\,\pm\,\mathbf{2.60e+03}$} & $3.69e+03$ & $3.89e+03$ & = & $8.67e+03$ & $9.08e+03$ & +\\
$f_{18}$ & \multicolumn{3}{c|}{$1.94e+03\,\pm\,4.32e+03$} & $\mathbf{1.09e+03}$ & $\mathbf{1.34e+03}$ & = & $1.05e+04$ & $1.15e+04$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$2.13e+00\,\pm\,5.37e-01$} & $\mathbf{2.10e+00}$ & $\mathbf{4.44e-01}$ & = & $3.06e+00$ & $1.02e+00$ & +\\
$f_{20}$ & \multicolumn{3}{c|}{$\mathbf{6.19e+02}\,\pm\,\mathbf{9.17e+02}$} & $1.39e+03$ & $1.99e+03$ & = & $5.19e+03$ & $6.32e+03$ & +\\
$f_{21}$ & \multicolumn{3}{c|}{$1.41e+03\,\pm\,1.87e+03$} & $\mathbf{1.14e+03}$ & $\mathbf{1.56e+03}$ & = & $5.92e+03$ & $5.36e+03$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$2.96e+01\,\pm\,1.20e+01$} & $\mathbf{2.73e+01}$ & $\mathbf{6.98e+00}$ & = & $6.80e+01$ & $6.39e+01$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$\mathbf{3.27e+02}\,\pm\,\mathbf{1.08e+01}$} & $3.29e+02$ & $6.71e-05$ & = & $3.30e+02$ & $1.08e+00$ & =\\
$f_{24}$ & \multicolumn{3}{c|}{$1.22e+02\,\pm\,5.36e+00$} & $\mathbf{1.21e+02}$ & $\mathbf{4.78e+00}$ & = & $1.30e+02$ & $1.04e+01$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{1.73e+02}\,\pm\,\mathbf{3.01e+01}$} & $1.74e+02$ & $2.76e+01$ & = & $1.97e+02$ & $1.54e+01$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$1.00e+02\,\pm\,6.73e-02$} & $\mathbf{1.00e+02}$ & $\mathbf{5.95e-02}$ & = & $1.00e+02$ & $1.82e-01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$4.45e+01\,\pm\,1.19e+02$} & $\mathbf{5.15e+00}$ & $\mathbf{1.42e+00}$ & = & $2.11e+02$ & $1.93e+02$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$\mathbf{3.69e+02}\,\pm\,\mathbf{4.58e+00}$} & $3.78e+02$ & $2.51e+01$ & = & $4.28e+02$ & $8.09e+01$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$\mathbf{4.87e+02}\,\pm\,\mathbf{1.72e+02}$} & $5.14e+02$ & $1.53e+02$ & = & $8.42e+02$ & $6.55e+02$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$7.61e+02\,\pm\,1.92e+02$} & $\mathbf{7.07e+02}$ & $\mathbf{1.73e+02}$ & = & $1.40e+03$ & $6.64e+02$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIrcGA}    &   \multicolumn{3}{c|}{RercGA}&   \multicolumn{3}{c}{rcGA}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$\mathbf{5.60e+07}\,\pm\,\mathbf{2.15e+07}$} & $5.72e+07$ & $1.84e+07$ & = & $1.02e+08$ & $5.26e+07$ & +\\
$f_{2}$ & \multicolumn{3}{c|}{$\mathbf{1.16e+09}\,\pm\,\mathbf{4.77e+08}$} & $1.19e+09$ & $5.38e+08$ & = & $2.57e+09$ & $1.55e+09$ & +\\
$f_{3}$ & \multicolumn{3}{c|}{$\mathbf{1.30e+05}\,\pm\,\mathbf{2.86e+04}$} & $1.44e+05$ & $2.34e+04$ & + & $1.80e+05$ & $3.61e+04$ & +\\
$f_{4}$ & \multicolumn{3}{c|}{$4.02e+02\,\pm\,9.70e+01$} & $\mathbf{4.02e+02}$ & $\mathbf{9.18e+01}$ & = & $5.82e+02$ & $2.98e+02$ & +\\
$f_{5}$ & \multicolumn{3}{c|}{$\mathbf{2.02e+01}\,\pm\,\mathbf{7.59e-02}$} & $2.02e+01$ & $8.73e-02$ & = & $2.03e+01$ & $1.16e-01$ & +\\
$f_{6}$ & \multicolumn{3}{c|}{$3.99e+01\,\pm\,3.98e+00$} & $\mathbf{3.95e+01}$ & $\mathbf{2.82e+00}$ & = & $4.61e+01$ & $5.47e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$\mathbf{1.45e+01}\,\pm\,\mathbf{8.61e+00}$} & $1.57e+01$ & $5.93e+00$ & = & $3.09e+01$ & $2.04e+01$ & +\\
$f_{8}$ & \multicolumn{3}{c|}{$2.19e+02\,\pm\,3.18e+01$} & $\mathbf{2.19e+02}$ & $\mathbf{3.48e+01}$ & = & $2.73e+02$ & $7.29e+01$ & +\\
$f_{9}$ & \multicolumn{3}{c|}{$3.01e+02\,\pm\,4.01e+01$} & $\mathbf{2.80e+02}$ & $\mathbf{3.03e+01}$ & - & $3.51e+02$ & $6.54e+01$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$6.40e+03\,\pm\,7.07e+02$} & $\mathbf{6.30e+03}$ & $\mathbf{6.98e+02}$ & = & $7.34e+03$ & $9.08e+02$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$\mathbf{6.84e+03}\,\pm\,\mathbf{6.73e+02}$} & $7.11e+03$ & $6.23e+02$ & = & $7.98e+03$ & $1.25e+03$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$\mathbf{4.56e-01}\,\pm\,\mathbf{1.46e-01}$} & $5.17e-01$ & $1.65e-01$ & = & $8.09e-01$ & $4.45e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$4.49e-01\,\pm\,8.09e-02$} & $\mathbf{4.41e-01}$ & $\mathbf{7.12e-02}$ & = & $6.08e-01$ & $1.22e-01$ & +\\
$f_{14}$ & \multicolumn{3}{c|}{$\mathbf{4.70e-01}\,\pm\,\mathbf{4.03e-01}$} & $1.03e+00$ & $2.03e+00$ & = & $5.62e+00$ & $9.16e+00$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$2.07e+03\,\pm\,1.93e+03$} & $\mathbf{1.59e+03}$ & $\mathbf{1.25e+03}$ & = & $1.89e+04$ & $3.54e+04$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$\mathbf{2.16e+01}\,\pm\,\mathbf{5.94e-01}$} & $2.17e+01$ & $4.02e-01$ & = & $2.24e+01$ & $5.50e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$5.63e+06\,\pm\,2.96e+06$} & $\mathbf{5.32e+06}$ & $\mathbf{2.29e+06}$ & = & $1.11e+07$ & $7.49e+06$ & +\\
$f_{18}$ & \multicolumn{3}{c|}{$\mathbf{9.61e+02}\,\pm\,\mathbf{3.90e+02}$} & $1.10e+03$ & $7.18e+02$ & = & $2.99e+03$ & $2.13e+03$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$\mathbf{5.82e+01}\,\pm\,\mathbf{1.28e+01}$} & $5.90e+01$ & $1.36e+01$ & = & $8.36e+01$ & $2.14e+01$ & +\\
$f_{20}$ & \multicolumn{3}{c|}{$\mathbf{5.46e+04}\,\pm\,\mathbf{1.87e+04}$} & $6.33e+04$ & $2.28e+04$ & = & $1.06e+05$ & $5.79e+04$ & +\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{2.73e+06}\,\pm\,\mathbf{1.41e+06}$} & $2.87e+06$ & $1.18e+06$ & = & $6.57e+06$ & $4.29e+06$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$\mathbf{8.92e+02}\,\pm\,\mathbf{2.60e+02}$} & $9.11e+02$ & $2.29e+02$ & = & $1.11e+03$ & $2.92e+02$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$3.62e+02\,\pm\,6.87e+00$} & $\mathbf{3.60e+02}$ & $\mathbf{9.05e+00}$ & = & $3.81e+02$ & $2.73e+01$ & +\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{3.14e+02}\,\pm\,\mathbf{1.80e+01}$} & $3.18e+02$ & $8.24e+00$ & = & $3.33e+02$ & $1.40e+01$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{2.34e+02}\,\pm\,\mathbf{1.02e+01}$} & $2.37e+02$ & $6.15e+00$ & = & $2.52e+02$ & $1.28e+01$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$1.32e+02\,\pm\,4.77e+01$} & $\mathbf{1.21e+02}$ & $\mathbf{3.98e+01}$ & - & $1.62e+02$ & $5.32e+01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$1.33e+03\,\pm\,9.24e+01$} & $\mathbf{1.29e+03}$ & $\mathbf{7.97e+01}$ & = & $1.44e+03$ & $1.54e+02$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$\mathbf{1.73e+03}\,\pm\,\mathbf{2.49e+02}$} & $1.82e+03$ & $3.65e+02$ & = & $2.55e+03$ & $6.89e+02$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$\mathbf{6.59e+03}\,\pm\,\mathbf{2.28e+03}$} & $7.83e+03$ & $2.87e+03$ & = & $2.00e+04$ & $1.50e+04$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$4.19e+04\,\pm\,1.66e+04$} & $\mathbf{3.73e+04}$ & $\mathbf{1.16e+04}$ & = & $7.66e+04$ & $5.32e+04$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIrcGA}    &   \multicolumn{3}{c|}{RercGA}&   \multicolumn{3}{c}{rcGA}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$\mathbf{5.11e+08}\,\pm\,\mathbf{1.31e+08}$} & $5.59e+08$ & $1.16e+08$ & = & $8.10e+08$ & $1.88e+08$ & +\\
$f_{2}$ & \multicolumn{3}{c|}{$4.57e+10\,\pm\,1.15e+10$} & $\mathbf{4.39e+10}$ & $\mathbf{1.06e+10}$ & = & $5.35e+10$ & $1.99e+10$ & =\\
$f_{3}$ & \multicolumn{3}{c|}{$\mathbf{4.19e+05}\,\pm\,\mathbf{4.22e+04}$} & $4.19e+05$ & $5.62e+04$ & = & $4.83e+05$ & $8.37e+04$ & +\\
$f_{4}$ & \multicolumn{3}{c|}{$4.95e+03\,\pm\,1.05e+03$} & $\mathbf{4.84e+03}$ & $\mathbf{1.21e+03}$ & = & $6.43e+03$ & $2.50e+03$ & =\\
$f_{5}$ & \multicolumn{3}{c|}{$2.06e+01\,\pm\,8.27e-02$} & $\mathbf{2.06e+01}$ & $\mathbf{7.70e-02}$ & = & $2.07e+01$ & $1.05e-01$ & +\\
$f_{6}$ & \multicolumn{3}{c|}{$1.07e+02\,\pm\,6.45e+00$} & $\mathbf{1.05e+02}$ & $\mathbf{5.89e+00}$ & = & $1.14e+02$ & $8.21e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$\mathbf{3.62e+02}\,\pm\,\mathbf{7.12e+01}$} & $3.72e+02$ & $6.64e+01$ & = & $5.34e+02$ & $1.31e+02$ & +\\
$f_{8}$ & \multicolumn{3}{c|}{$8.55e+02\,\pm\,9.64e+01$} & $\mathbf{8.32e+02}$ & $\mathbf{1.00e+02}$ & = & $9.11e+02$ & $1.46e+02$ & =\\
$f_{9}$ & \multicolumn{3}{c|}{$1.03e+03\,\pm\,1.17e+02$} & $\mathbf{9.92e+02}$ & $\mathbf{1.21e+02}$ & = & $1.20e+03$ & $1.54e+02$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$1.82e+04\,\pm\,1.15e+03$} & $\mathbf{1.79e+04}$ & $\mathbf{1.24e+03}$ & = & $1.93e+04$ & $2.10e+03$ & =\\
$f_{11}$ & \multicolumn{3}{c|}{$\mathbf{1.89e+04}\,\pm\,\mathbf{1.12e+03}$} & $1.93e+04$ & $9.38e+02$ & = & $2.12e+04$ & $1.48e+03$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$\mathbf{8.52e-01}\,\pm\,\mathbf{1.93e-01}$} & $8.98e-01$ & $2.18e-01$ & = & $1.24e+00$ & $4.94e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$\mathbf{2.18e+00}\,\pm\,\mathbf{1.14e+00}$} & $2.57e+00$ & $9.17e-01$ & = & $3.49e+00$ & $5.71e-01$ & +\\
$f_{14}$ & \multicolumn{3}{c|}{$\mathbf{1.04e+02}\,\pm\,\mathbf{2.06e+01}$} & $1.04e+02$ & $1.86e+01$ & = & $1.32e+02$ & $3.72e+01$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$\mathbf{5.28e+05}\,\pm\,\mathbf{3.25e+05}$} & $5.70e+05$ & $2.75e+05$ & = & $1.16e+06$ & $7.74e+05$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$4.53e+01\,\pm\,5.39e-01$} & $\mathbf{4.53e+01}$ & $\mathbf{5.37e-01}$ & = & $4.59e+01$ & $6.46e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$5.72e+07\,\pm\,1.62e+07$} & $\mathbf{5.48e+07}$ & $\mathbf{1.85e+07}$ & = & $1.03e+08$ & $4.33e+07$ & +\\
$f_{18}$ & \multicolumn{3}{c|}{$\mathbf{3.97e+05}\,\pm\,\mathbf{8.70e+05}$} & $4.53e+05$ & $8.32e+05$ & = & $1.63e+07$ & $4.13e+07$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$2.32e+02\,\pm\,3.75e+01$} & $\mathbf{2.28e+02}$ & $\mathbf{2.89e+01}$ & = & $3.25e+02$ & $9.91e+01$ & +\\
$f_{20}$ & \multicolumn{3}{c|}{$2.55e+05\,\pm\,6.41e+04$} & $\mathbf{2.51e+05}$ & $\mathbf{6.05e+04}$ & = & $4.23e+05$ & $1.96e+05$ & +\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{2.70e+07}\,\pm\,\mathbf{1.06e+07}$} & $2.72e+07$ & $8.21e+06$ & = & $4.69e+07$ & $1.76e+07$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$2.39e+03\,\pm\,4.31e+02$} & $\mathbf{2.36e+03}$ & $\mathbf{5.13e+02}$ & = & $2.89e+03$ & $5.37e+02$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$5.19e+02\,\pm\,4.55e+01$} & $\mathbf{5.09e+02}$ & $\mathbf{4.01e+01}$ & = & $6.08e+02$ & $8.90e+01$ & +\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{6.08e+02}\,\pm\,\mathbf{1.36e+02}$} & $6.67e+02$ & $3.35e+01$ & = & $7.62e+02$ & $6.26e+01$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{3.31e+02}\,\pm\,\mathbf{4.97e+01}$} & $3.54e+02$ & $2.75e+01$ & = & $3.89e+02$ & $3.49e+01$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$\mathbf{2.29e+02}\,\pm\,\mathbf{2.78e+01}$} & $2.39e+02$ & $2.44e+01$ & = & $2.56e+02$ & $1.53e+01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$\mathbf{3.03e+03}\,\pm\,\mathbf{1.22e+02}$} & $3.08e+03$ & $1.15e+02$ & = & $3.20e+03$ & $1.89e+02$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$5.62e+03\,\pm\,6.80e+02$} & $\mathbf{5.36e+03}$ & $\mathbf{7.62e+02}$ & = & $6.56e+03$ & $1.19e+03$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$\mathbf{5.80e+05}\,\pm\,\mathbf{6.72e+05}$} & $5.98e+05$ & $5.59e+05$ & = & $7.73e+06$ & $1.47e+07$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$1.40e+06\,\pm\,5.13e+05$} & $\mathbf{1.20e+06}$ & $\mathbf{4.32e+05}$ & = & $2.29e+06$ & $1.01e+06$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcPSO}    &   \multicolumn{3}{c|}{RecPSO}&   \multicolumn{3}{c}{cPSO}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$2.78e+06\,\pm\,1.48e+06$} & $2.92e+06$ & $1.22e+06$ & = & $\mathbf{2.36e+06}$ & $\mathbf{1.72e+06}$ & =\\
$f_{2}$ & \multicolumn{3}{c|}{$4.08e+07\,\pm\,1.69e+07$} & $3.79e+07$ & $1.41e+07$ & = & $\mathbf{3.10e+07}$ & $\mathbf{1.34e+07}$ & -\\
$f_{3}$ & \multicolumn{3}{c|}{$7.23e+03\,\pm\,2.87e+03$} & $6.87e+03$ & $2.51e+03$ & = & $\mathbf{5.67e+03}$ & $\mathbf{3.22e+03}$ & -\\
$f_{4}$ & \multicolumn{3}{c|}{$4.44e+01\,\pm\,1.45e+01$} & $4.60e+01$ & $1.68e+01$ & = & $\mathbf{4.03e+01}$ & $\mathbf{1.71e+01}$ & =\\
$f_{5}$ & \multicolumn{3}{c|}{$\mathbf{2.02e+01}\,\pm\,\mathbf{1.38e+00}$} & $2.02e+01$ & $1.07e+00$ & = & $2.02e+01$ & $1.27e+00$ & =\\
$f_{6}$ & \multicolumn{3}{c|}{$3.45e+00\,\pm\,9.73e-01$} & $\mathbf{3.37e+00}$ & $\mathbf{7.43e-01}$ & = & $3.42e+00$ & $1.40e+00$ & =\\
$f_{7}$ & \multicolumn{3}{c|}{$1.84e+00\,\pm\,2.98e-01$} & $1.83e+00$ & $2.73e-01$ & = & $\mathbf{1.65e+00}$ & $\mathbf{3.35e-01}$ & -\\
$f_{8}$ & \multicolumn{3}{c|}{$1.49e+01\,\pm\,6.07e+00$} & $1.42e+01$ & $4.83e+00$ & = & $\mathbf{9.86e+00}$ & $\mathbf{5.13e+00}$ & -\\
$f_{9}$ & \multicolumn{3}{c|}{$3.58e+01\,\pm\,8.16e+00$} & $3.61e+01$ & $7.06e+00$ & = & $\mathbf{3.25e+01}$ & $\mathbf{8.96e+00}$ & =\\
$f_{10}$ & \multicolumn{3}{c|}{$3.06e+02\,\pm\,1.42e+02$} & $3.19e+02$ & $1.73e+02$ & = & $\mathbf{6.75e+01}$ & $\mathbf{5.14e+01}$ & -\\
$f_{11}$ & \multicolumn{3}{c|}{$9.02e+02\,\pm\,3.07e+02$} & $9.06e+02$ & $2.56e+02$ & = & $\mathbf{5.34e+02}$ & $\mathbf{3.51e+02}$ & -\\
$f_{12}$ & \multicolumn{3}{c|}{$1.31e+00\,\pm\,2.20e-01$} & $1.32e+00$ & $2.44e-01$ & = & $\mathbf{1.03e+00}$ & $\mathbf{3.87e-01}$ & -\\
$f_{13}$ & \multicolumn{3}{c|}{$4.65e-01\,\pm\,9.36e-02$} & $\mathbf{4.62e-01}$ & $\mathbf{1.06e-01}$ & = & $5.02e-01$ & $1.20e-01$ & =\\
$f_{14}$ & \multicolumn{3}{c|}{$\mathbf{3.74e-01}\,\pm\,\mathbf{7.24e-02}$} & $4.00e-01$ & $7.67e-02$ & = & $4.32e-01$ & $1.92e-01$ & =\\
$f_{15}$ & \multicolumn{3}{c|}{$5.31e+00\,\pm\,7.10e-01$} & $\mathbf{5.13e+00}$ & $\mathbf{7.80e-01}$ & = & $5.13e+00$ & $9.85e-01$ & =\\
$f_{16}$ & \multicolumn{3}{c|}{$3.22e+00\,\pm\,2.40e-01$} & $3.22e+00$ & $1.84e-01$ & = & $\mathbf{3.11e+00}$ & $\mathbf{3.36e-01}$ & =\\
$f_{17}$ & \multicolumn{3}{c|}{$\mathbf{7.94e+03}\,\pm\,\mathbf{6.45e+03}$} & $8.70e+03$ & $6.51e+03$ & = & $1.20e+04$ & $1.62e+04$ & =\\
$f_{18}$ & \multicolumn{3}{c|}{$\mathbf{3.71e+03}\,\pm\,\mathbf{2.86e+03}$} & $4.35e+03$ & $3.27e+03$ & = & $1.30e+04$ & $1.03e+04$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$3.72e+00\,\pm\,4.34e-01$} & $3.59e+00$ & $5.58e-01$ & = & $\mathbf{3.26e+00}$ & $\mathbf{5.56e-01}$ & -\\
$f_{20}$ & \multicolumn{3}{c|}{$1.02e+03\,\pm\,1.09e+03$} & $\mathbf{6.71e+02}$ & $\mathbf{6.15e+02}$ & = & $3.25e+03$ & $4.29e+03$ & =\\
$f_{21}$ & \multicolumn{3}{c|}{$2.43e+03\,\pm\,1.26e+03$} & $\mathbf{2.14e+03}$ & $\mathbf{1.03e+03}$ & = & $2.88e+03$ & $2.38e+03$ & =\\
$f_{22}$ & \multicolumn{3}{c|}{$3.01e+01\,\pm\,3.34e+00$} & $3.00e+01$ & $2.79e+00$ & = & $\mathbf{2.32e+01}$ & $\mathbf{7.36e+00}$ & -\\
$f_{23}$ & \multicolumn{3}{c|}{$3.30e+02\,\pm\,2.31e-01$} & $3.30e+02$ & $2.43e-01$ & = & $\mathbf{3.29e+02}$ & $\mathbf{9.93e-02}$ & -\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{1.40e+02}\,\pm\,\mathbf{8.65e+00}$} & $1.43e+02$ & $8.61e+00$ & = & $1.42e+02$ & $9.15e+00$ & =\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{1.69e+02}\,\pm\,\mathbf{1.65e+01}$} & $1.74e+02$ & $1.74e+01$ & = & $1.86e+02$ & $2.25e+01$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$1.00e+02\,\pm\,1.08e-01$} & $\mathbf{1.00e+02}$ & $\mathbf{6.10e-02}$ & = & $1.00e+02$ & $1.28e-01$ & =\\
$f_{27}$ & \multicolumn{3}{c|}{$5.40e+01\,\pm\,1.17e+02$} & $\mathbf{2.86e+01}$ & $\mathbf{7.05e+01}$ & = & $1.57e+02$ & $1.91e+02$ & =\\
$f_{28}$ & \multicolumn{3}{c|}{$5.33e+02\,\pm\,5.01e+01$} & $\mathbf{5.22e+02}$ & $\mathbf{5.16e+01}$ & = & $5.86e+02$ & $6.51e+01$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$1.33e+04\,\pm\,1.45e+04$} & $\mathbf{1.11e+04}$ & $\mathbf{1.01e+04}$ & = & $1.88e+04$ & $1.92e+04$ & =\\
$f_{30}$ & \multicolumn{3}{c|}{$1.88e+03\,\pm\,5.49e+02$} & $\mathbf{1.77e+03}$ & $\mathbf{3.48e+02}$ & = & $1.96e+03$ & $6.34e+02$ & =\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcPSO}    &   \multicolumn{3}{c|}{RecPSO}&   \multicolumn{3}{c}{cPSO}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$4.37e+08\,\pm\,1.40e+08$} & $\mathbf{4.17e+08}$ & $\mathbf{1.08e+08}$ & = & $4.56e+08$ & $1.95e+08$ & =\\
$f_{2}$ & \multicolumn{3}{c|}{$4.53e+10\,\pm\,4.65e+09$} & $4.33e+10$ & $3.93e+09$ & - & $\mathbf{3.89e+10}$ & $\mathbf{6.45e+09}$ & -\\
$f_{3}$ & \multicolumn{3}{c|}{$1.27e+05\,\pm\,3.39e+04$} & $\mathbf{1.25e+05}$ & $\mathbf{3.15e+04}$ & = & $1.27e+05$ & $3.02e+04$ & =\\
$f_{4}$ & \multicolumn{3}{c|}{$7.13e+03\,\pm\,1.40e+03$} & $6.85e+03$ & $1.34e+03$ & = & $\mathbf{6.56e+03}$ & $\mathbf{1.63e+03}$ & =\\
$f_{5}$ & \multicolumn{3}{c|}{$\mathbf{2.11e+01}\,\pm\,\mathbf{4.49e-02}$} & $2.12e+01$ & $4.30e-02$ & = & $2.12e+01$ & $3.31e-02$ & =\\
$f_{6}$ & \multicolumn{3}{c|}{$6.11e+01\,\pm\,2.36e+00$} & $\mathbf{6.05e+01}$ & $\mathbf{2.33e+00}$ & = & $6.12e+01$ & $3.22e+00$ & =\\
$f_{7}$ & \multicolumn{3}{c|}{$4.17e+02\,\pm\,4.23e+01$} & $4.26e+02$ & $4.29e+01$ & = & $\mathbf{3.75e+02}$ & $\mathbf{5.81e+01}$ & -\\
$f_{8}$ & \multicolumn{3}{c|}{$4.94e+02\,\pm\,3.11e+01$} & $5.02e+02$ & $2.34e+01$ & = & $\mathbf{4.87e+02}$ & $\mathbf{2.69e+01}$ & =\\
$f_{9}$ & \multicolumn{3}{c|}{$5.82e+02\,\pm\,2.94e+01$} & $5.85e+02$ & $2.78e+01$ & = & $\mathbf{5.80e+02}$ & $\mathbf{3.02e+01}$ & =\\
$f_{10}$ & \multicolumn{3}{c|}{$8.67e+03\,\pm\,8.49e+02$} & $\mathbf{8.52e+03}$ & $\mathbf{9.63e+02}$ & = & $8.98e+03$ & $1.33e+03$ & =\\
$f_{11}$ & \multicolumn{3}{c|}{$\mathbf{1.32e+04}\,\pm\,\mathbf{4.90e+02}$} & $1.35e+04$ & $3.58e+02$ & + & $1.33e+04$ & $4.46e+02$ & =\\
$f_{12}$ & \multicolumn{3}{c|}{$3.61e+00\,\pm\,2.45e-01$} & $3.49e+00$ & $2.57e-01$ & = & $\mathbf{3.46e+00}$ & $\mathbf{2.98e-01}$ & -\\
$f_{13}$ & \multicolumn{3}{c|}{$4.32e+00\,\pm\,2.51e-01$} & $4.46e+00$ & $2.56e-01$ & = & $\mathbf{4.20e+00}$ & $\mathbf{3.20e-01}$ & =\\
$f_{14}$ & \multicolumn{3}{c|}{$1.05e+02\,\pm\,1.13e+01$} & $1.01e+02$ & $1.33e+01$ & = & $\mathbf{8.79e+01}$ & $\mathbf{1.26e+01}$ & -\\
$f_{15}$ & \multicolumn{3}{c|}{$1.26e+05\,\pm\,6.33e+04$} & $1.42e+05$ & $6.62e+04$ & = & $\mathbf{8.53e+04}$ & $\mathbf{4.31e+04}$ & -\\
$f_{16}$ & \multicolumn{3}{c|}{$2.23e+01\,\pm\,2.42e-01$} & $2.25e+01$ & $1.86e-01$ & + & $\mathbf{2.22e+01}$ & $\mathbf{3.06e-01}$ & =\\
$f_{17}$ & \multicolumn{3}{c|}{$2.49e+07\,\pm\,1.46e+07$} & $\mathbf{2.31e+07}$ & $\mathbf{1.20e+07}$ & = & $3.01e+07$ & $1.49e+07$ & =\\
$f_{18}$ & \multicolumn{3}{c|}{$2.19e+08\,\pm\,7.36e+07$} & $2.18e+08$ & $6.91e+07$ & = & $\mathbf{1.84e+08}$ & $\mathbf{1.08e+08}$ & -\\
$f_{19}$ & \multicolumn{3}{c|}{$1.97e+02\,\pm\,2.46e+01$} & $1.96e+02$ & $2.98e+01$ & = & $\mathbf{1.80e+02}$ & $\mathbf{3.48e+01}$ & -\\
$f_{20}$ & \multicolumn{3}{c|}{$4.05e+04\,\pm\,1.34e+04$} & $4.43e+04$ & $2.26e+04$ & = & $\mathbf{3.53e+04}$ & $\mathbf{1.98e+04}$ & =\\
$f_{21}$ & \multicolumn{3}{c|}{$6.32e+06\,\pm\,3.33e+06$} & $\mathbf{5.38e+06}$ & $\mathbf{3.10e+06}$ & = & $8.51e+06$ & $5.10e+06$ & =\\
$f_{22}$ & \multicolumn{3}{c|}{$\mathbf{2.21e+03}\,\pm\,\mathbf{1.99e+02}$} & $2.24e+03$ & $1.87e+02$ & = & $2.26e+03$ & $2.04e+02$ & =\\
$f_{23}$ & \multicolumn{3}{c|}{$4.50e+02\,\pm\,1.86e+01$} & $4.50e+02$ & $1.48e+01$ & = & $\mathbf{4.31e+02}$ & $\mathbf{1.38e+01}$ & -\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{3.66e+02}\,\pm\,\mathbf{3.50e+01}$} & $3.75e+02$ & $9.29e+00$ & = & $3.72e+02$ & $1.15e+01$ & =\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{2.74e+02}\,\pm\,\mathbf{1.54e+01}$} & $2.79e+02$ & $1.14e+01$ & = & $2.84e+02$ & $2.03e+01$ & =\\
$f_{26}$ & \multicolumn{3}{c|}{$1.18e+02\,\pm\,3.58e+01$} & $\mathbf{1.06e+02}$ & $\mathbf{1.20e+00}$ & = & $1.37e+02$ & $5.72e+01$ & =\\
$f_{27}$ & \multicolumn{3}{c|}{$2.11e+03\,\pm\,6.44e+01$} & $\mathbf{2.06e+03}$ & $\mathbf{8.10e+01}$ & - & $2.10e+03$ & $1.93e+02$ & =\\
$f_{28}$ & \multicolumn{3}{c|}{$7.59e+03\,\pm\,7.25e+02$} & $\mathbf{7.11e+03}$ & $\mathbf{1.00e+03}$ & = & $7.87e+03$ & $1.41e+03$ & =\\
$f_{29}$ & \multicolumn{3}{c|}{$3.45e+08\,\pm\,9.91e+07$} & $\mathbf{3.19e+08}$ & $\mathbf{7.68e+07}$ & = & $4.35e+08$ & $1.57e+08$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$\mathbf{1.33e+06}\,\pm\,\mathbf{6.71e+05}$} & $1.46e+06$ & $7.23e+05$ & = & $1.83e+06$ & $2.17e+06$ & =\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcPSO}    &   \multicolumn{3}{c|}{RecPSO}&   \multicolumn{3}{c}{cPSO}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$2.29e+09\,\pm\,3.75e+08$} & $\mathbf{2.27e+09}$ & $\mathbf{3.88e+08}$ & = & $2.53e+09$ & $6.99e+08$ & =\\
$f_{2}$ & \multicolumn{3}{c|}{$1.87e+11\,\pm\,1.29e+10$} & $1.83e+11$ & $1.26e+10$ & = & $\mathbf{1.80e+11}$ & $\mathbf{1.31e+10}$ & -\\
$f_{3}$ & \multicolumn{3}{c|}{$3.76e+05\,\pm\,3.73e+04$} & $3.74e+05$ & $3.34e+04$ & = & $\mathbf{3.67e+05}$ & $\mathbf{4.10e+04}$ & =\\
$f_{4}$ & \multicolumn{3}{c|}{$3.68e+04\,\pm\,4.43e+03$} & $3.75e+04$ & $4.45e+03$ & = & $\mathbf{3.36e+04}$ & $\mathbf{4.14e+03}$ & -\\
$f_{5}$ & \multicolumn{3}{c|}{$2.13e+01\,\pm\,2.27e-02$} & $2.13e+01$ & $1.80e-02$ & = & $\mathbf{2.13e+01}$ & $\mathbf{1.95e-02}$ & =\\
$f_{6}$ & \multicolumn{3}{c|}{$\mathbf{1.47e+02}\,\pm\,\mathbf{3.31e+00}$} & $1.47e+02$ & $2.52e+00$ & = & $1.48e+02$ & $5.77e+00$ & =\\
$f_{7}$ & \multicolumn{3}{c|}{$1.72e+03\,\pm\,1.37e+02$} & $1.70e+03$ & $1.64e+02$ & = & $\mathbf{1.68e+03}$ & $\mathbf{1.38e+02}$ & =\\
$f_{8}$ & \multicolumn{3}{c|}{$\mathbf{1.26e+03}\,\pm\,\mathbf{3.26e+01}$} & $1.26e+03$ & $3.57e+01$ & = & $1.27e+03$ & $4.69e+01$ & =\\
$f_{9}$ & \multicolumn{3}{c|}{$1.42e+03\,\pm\,5.17e+01$} & $1.42e+03$ & $3.65e+01$ & = & $\mathbf{1.41e+03}$ & $\mathbf{7.19e+01}$ & =\\
$f_{10}$ & \multicolumn{3}{c|}{$\mathbf{2.37e+04}\,\pm\,\mathbf{1.65e+03}$} & $2.44e+04$ & $1.55e+03$ & = & $2.57e+04$ & $9.83e+02$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$3.06e+04\,\pm\,3.93e+02$} & $\mathbf{3.06e+04}$ & $\mathbf{5.68e+02}$ & = & $3.06e+04$ & $5.08e+02$ & =\\
$f_{12}$ & \multicolumn{3}{c|}{$4.18e+00\,\pm\,2.12e-01$} & $\mathbf{4.12e+00}$ & $\mathbf{2.37e-01}$ & = & $4.21e+00$ & $1.91e-01$ & =\\
$f_{13}$ & \multicolumn{3}{c|}{$7.08e+00\,\pm\,2.47e-01$} & $7.14e+00$ & $2.45e-01$ & = & $\mathbf{7.01e+00}$ & $\mathbf{2.42e-01}$ & =\\
$f_{14}$ & \multicolumn{3}{c|}{$5.11e+02\,\pm\,4.19e+01$} & $5.26e+02$ & $3.50e+01$ & = & $\mathbf{4.97e+02}$ & $\mathbf{3.89e+01}$ & =\\
$f_{15}$ & \multicolumn{3}{c|}{$\mathbf{4.93e+06}\,\pm\,\mathbf{1.24e+06}$} & $5.19e+06$ & $2.31e+06$ & = & $4.96e+06$ & $2.08e+06$ & =\\
$f_{16}$ & \multicolumn{3}{c|}{$4.66e+01\,\pm\,2.24e-01$} & $4.65e+01$ & $2.60e-01$ & = & $\mathbf{4.64e+01}$ & $\mathbf{2.15e-01}$ & -\\
$f_{17}$ & \multicolumn{3}{c|}{$2.29e+08\,\pm\,8.29e+07$} & $\mathbf{2.05e+08}$ & $\mathbf{7.32e+07}$ & = & $2.71e+08$ & $1.68e+08$ & =\\
$f_{18}$ & \multicolumn{3}{c|}{$3.28e+09\,\pm\,7.15e+08$} & $3.55e+09$ & $5.34e+08$ & = & $\mathbf{2.94e+09}$ & $\mathbf{7.30e+08}$ & -\\
$f_{19}$ & \multicolumn{3}{c|}{$1.27e+03\,\pm\,1.52e+02$} & $1.25e+03$ & $1.79e+02$ & = & $\mathbf{1.20e+03}$ & $\mathbf{2.17e+02}$ & =\\
$f_{20}$ & \multicolumn{3}{c|}{$2.67e+05\,\pm\,9.35e+04$} & $\mathbf{2.39e+05}$ & $\mathbf{8.58e+04}$ & = & $2.59e+05$ & $1.14e+05$ & =\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{7.30e+07}\,\pm\,\mathbf{2.43e+07}$} & $8.36e+07$ & $2.91e+07$ & = & $1.05e+08$ & $5.13e+07$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$\mathbf{5.71e+03}\,\pm\,\mathbf{3.48e+02}$} & $5.71e+03$ & $3.26e+02$ & = & $5.72e+03$ & $3.26e+02$ & =\\
$f_{23}$ & \multicolumn{3}{c|}{$7.76e+02\,\pm\,1.19e+02$} & $8.20e+02$ & $6.29e+01$ & = & $\mathbf{7.54e+02}$ & $\mathbf{5.90e+01}$ & -\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{6.85e+02}\,\pm\,\mathbf{1.23e+02}$} & $7.75e+02$ & $2.46e+01$ & + & $7.54e+02$ & $3.50e+01$ & =\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{4.58e+02}\,\pm\,\mathbf{1.09e+02}$} & $5.67e+02$ & $2.66e+01$ & + & $5.72e+02$ & $6.83e+01$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$\mathbf{3.04e+02}\,\pm\,\mathbf{8.61e+01}$} & $3.79e+02$ & $4.80e+01$ & + & $3.93e+02$ & $6.08e+01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$4.55e+03\,\pm\,1.25e+02$} & $\mathbf{4.55e+03}$ & $\mathbf{1.07e+02}$ & = & $4.65e+03$ & $1.61e+02$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$\mathbf{2.08e+04}\,\pm\,\mathbf{3.62e+03}$} & $2.22e+04$ & $1.25e+03$ & = & $2.33e+04$ & $2.00e+03$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$1.63e+09\,\pm\,3.02e+08$} & $\mathbf{1.57e+09}$ & $\mathbf{2.88e+08}$ & = & $2.14e+09$ & $5.18e+08$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$\mathbf{1.17e+07}\,\pm\,\mathbf{4.56e+06}$} & $1.33e+07$ & $5.83e+06$ & = & $1.48e+07$ & $1.57e+07$ & =\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcBFO}    &   \multicolumn{3}{c|}{RecBFO}&   \multicolumn{3}{c}{cBFO}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$8.83e+05\,\pm\,3.54e+05$} & $9.53e+05$ & $4.25e+05$ & = & $\mathbf{3.08e+05}$ & $\mathbf{2.02e+05}$ & -\\
$f_{2}$ & \multicolumn{3}{c|}{$6.23e+05\,\pm\,3.39e+05$} & $5.90e+05$ & $3.15e+05$ & = & $\mathbf{5.17e+04}$ & $\mathbf{2.49e+04}$ & -\\
$f_{3}$ & \multicolumn{3}{c|}{$1.14e+03\,\pm\,3.62e+02$} & $1.08e+03$ & $5.57e+02$ & = & $\mathbf{6.05e+01}$ & $\mathbf{3.60e+01}$ & -\\
$f_{4}$ & \multicolumn{3}{c|}{$\mathbf{1.99e+01}\,\pm\,\mathbf{1.54e+01}$} & $2.19e+01$ & $1.54e+01$ & = & $3.10e+01$ & $1.16e+01$ & =\\
$f_{5}$ & \multicolumn{3}{c|}{$2.03e+01\,\pm\,7.69e-02$} & $2.03e+01$ & $8.80e-02$ & = & $\mathbf{2.02e+01}$ & $\mathbf{8.63e-02}$ & -\\
$f_{6}$ & \multicolumn{3}{c|}{$\mathbf{5.88e+00}\,\pm\,\mathbf{6.44e-01}$} & $6.09e+00$ & $4.55e-01$ & = & $6.22e+00$ & $8.30e-01$ & =\\
$f_{7}$ & \multicolumn{3}{c|}{$7.24e-01\,\pm\,1.16e-01$} & $6.54e-01$ & $1.12e-01$ & - & $\mathbf{4.58e-01}$ & $\mathbf{1.52e-01}$ & -\\
$f_{8}$ & \multicolumn{3}{c|}{$\mathbf{4.58e+01}\,\pm\,\mathbf{4.96e+00}$} & $4.70e+01$ & $4.99e+00$ & = & $5.07e+01$ & $5.79e+00$ & +\\
$f_{9}$ & \multicolumn{3}{c|}{$\mathbf{4.50e+01}\,\pm\,\mathbf{5.12e+00}$} & $4.61e+01$ & $5.99e+00$ & = & $4.93e+01$ & $3.36e+00$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$1.02e+03\,\pm\,1.69e+02$} & $\mathbf{1.00e+03}$ & $\mathbf{1.60e+02}$ & = & $1.18e+03$ & $1.95e+02$ & =\\
$f_{11}$ & \multicolumn{3}{c|}{$9.45e+02\,\pm\,1.25e+02$} & $\mathbf{9.13e+02}$ & $\mathbf{1.40e+02}$ & = & $1.10e+03$ & $2.60e+02$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$5.32e-01\,\pm\,1.85e-01$} & $4.97e-01$ & $1.58e-01$ & = & $\mathbf{4.30e-01}$ & $\mathbf{2.47e-01}$ & -\\
$f_{13}$ & \multicolumn{3}{c|}{$3.04e-01\,\pm\,6.94e-02$} & $\mathbf{2.94e-01}$ & $\mathbf{7.48e-02}$ & = & $3.42e-01$ & $9.17e-02$ & =\\
$f_{14}$ & \multicolumn{3}{c|}{$\mathbf{2.26e-01}\,\pm\,\mathbf{4.85e-02}$} & $2.35e-01$ & $4.33e-02$ & = & $2.36e-01$ & $7.50e-02$ & =\\
$f_{15}$ & \multicolumn{3}{c|}{$2.15e+00\,\pm\,5.23e-01$} & $\mathbf{2.06e+00}$ & $\mathbf{5.84e-01}$ & = & $2.15e+00$ & $9.33e-01$ & =\\
$f_{16}$ & \multicolumn{3}{c|}{$3.14e+00\,\pm\,2.41e-01$} & $\mathbf{3.13e+00}$ & $\mathbf{2.37e-01}$ & = & $3.36e+00$ & $2.91e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$\mathbf{1.48e+03}\,\pm\,\mathbf{4.32e+02}$} & $1.67e+03$ & $4.24e+02$ & = & $1.57e+03$ & $8.93e+02$ & =\\
$f_{18}$ & \multicolumn{3}{c|}{$5.55e+03\,\pm\,1.06e+03$} & $\mathbf{5.10e+03}$ & $\mathbf{1.01e+03}$ & = & $6.56e+03$ & $1.38e+03$ & +\\
$f_{19}$ & \multicolumn{3}{c|}{$3.19e+00\,\pm\,5.23e-01$} & $\mathbf{3.14e+00}$ & $\mathbf{5.63e-01}$ & = & $3.48e+00$ & $8.04e-01$ & =\\
$f_{20}$ & \multicolumn{3}{c|}{$2.11e+02\,\pm\,1.62e+02$} & $1.85e+02$ & $1.28e+02$ & = & $\mathbf{6.39e+01}$ & $\mathbf{2.23e+01}$ & -\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{1.82e+03}\,\pm\,\mathbf{9.12e+02}$} & $2.11e+03$ & $1.14e+03$ & = & $2.51e+03$ & $1.41e+03$ & +\\
$f_{22}$ & \multicolumn{3}{c|}{$1.55e+02\,\pm\,6.94e+00$} & $\mathbf{1.53e+02}$ & $\mathbf{4.60e+00}$ & = & $1.67e+02$ & $1.98e+01$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$2.00e+02\,\pm\,0.00e+00$} & $2.00e+02$ & $3.00e-01$ & = & $\mathbf{2.00e+02}$ & $\mathbf{1.28e+00}$ & -\\
$f_{26}$ & \multicolumn{3}{c|}{$1.49e+02\,\pm\,4.79e+01$} & $\mathbf{1.29e+02}$ & $\mathbf{4.15e+01}$ & = & $1.80e+02$ & $3.99e+01$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcBFO}    &   \multicolumn{3}{c|}{RecBFO}&   \multicolumn{3}{c}{cBFO}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$1.04e+07\,\pm\,1.83e+06$} & $1.04e+07$ & $1.58e+06$ & = & $\mathbf{4.54e+06}$ & $\mathbf{1.22e+06}$ & -\\
$f_{2}$ & \multicolumn{3}{c|}{$6.20e+06\,\pm\,1.01e+06$} & $5.87e+06$ & $9.14e+05$ & = & $\mathbf{8.19e+05}$ & $\mathbf{2.76e+05}$ & -\\
$f_{3}$ & \multicolumn{3}{c|}{$9.09e+03\,\pm\,3.98e+03$} & $9.90e+03$ & $3.61e+03$ & = & $\mathbf{2.84e+03}$ & $\mathbf{6.59e+03}$ & -\\
$f_{4}$ & \multicolumn{3}{c|}{$\mathbf{1.91e+02}\,\pm\,\mathbf{3.12e+01}$} & $2.00e+02$ & $2.83e+01$ & = & $2.27e+02$ & $3.92e+01$ & +\\
$f_{5}$ & \multicolumn{3}{c|}{$2.07e+01\,\pm\,8.04e-02$} & $2.07e+01$ & $7.00e-02$ & = & $\mathbf{2.06e+01}$ & $\mathbf{9.20e-02}$ & =\\
$f_{6}$ & \multicolumn{3}{c|}{$6.11e+01\,\pm\,2.29e+00$} & $\mathbf{6.05e+01}$ & $\mathbf{2.69e+00}$ & = & $6.34e+01$ & $3.86e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$8.95e-01\,\pm\,3.81e-02$} & $9.10e-01$ & $4.18e-02$ & = & $\mathbf{8.31e-01}$ & $\mathbf{6.77e-02}$ & -\\
$f_{8}$ & \multicolumn{3}{c|}{$2.89e+02\,\pm\,9.64e+00$} & $\mathbf{2.89e+02}$ & $\mathbf{1.02e+01}$ & = & $3.02e+02$ & $1.18e+01$ & +\\
$f_{9}$ & \multicolumn{3}{c|}{$\mathbf{3.97e+02}\,\pm\,\mathbf{1.45e+01}$} & $4.00e+02$ & $1.34e+01$ & = & $4.12e+02$ & $2.09e+01$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$\mathbf{7.41e+03}\,\pm\,\mathbf{4.35e+02}$} & $7.47e+03$ & $3.44e+02$ & = & $7.91e+03$ & $4.78e+02$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$\mathbf{8.12e+03}\,\pm\,\mathbf{5.96e+02}$} & $8.18e+03$ & $5.08e+02$ & = & $8.36e+03$ & $7.02e+02$ & =\\
$f_{12}$ & \multicolumn{3}{c|}{$\mathbf{9.30e-01}\,\pm\,\mathbf{2.43e-01}$} & $9.88e-01$ & $3.72e-01$ & = & $1.26e+00$ & $4.88e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$\mathbf{5.04e-01}\,\pm\,\mathbf{4.72e-02}$} & $5.07e-01$ & $5.24e-02$ & = & $5.46e-01$ & $6.40e-02$ & +\\
$f_{14}$ & \multicolumn{3}{c|}{$\mathbf{2.66e-01}\,\pm\,\mathbf{2.17e-02}$} & $2.68e-01$ & $1.75e-02$ & = & $2.88e-01$ & $3.54e-02$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$5.36e+01\,\pm\,7.22e+00$} & $\mathbf{5.19e+01}$ & $\mathbf{7.89e+00}$ & = & $5.93e+01$ & $1.14e+01$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$\mathbf{2.22e+01}\,\pm\,\mathbf{1.86e-01}$} & $2.23e+01$ & $1.58e-01$ & = & $2.26e+01$ & $1.65e-01$ & +\\
$f_{17}$ & \multicolumn{3}{c|}{$5.36e+05\,\pm\,1.69e+05$} & $5.51e+05$ & $1.90e+05$ & = & $\mathbf{3.39e+05}$ & $\mathbf{1.29e+05}$ & -\\
$f_{18}$ & \multicolumn{3}{c|}{$8.46e+04\,\pm\,2.64e+04$} & $8.36e+04$ & $2.84e+04$ & = & $\mathbf{3.29e+04}$ & $\mathbf{1.56e+04}$ & -\\
$f_{19}$ & \multicolumn{3}{c|}{$\mathbf{2.54e+01}\,\pm\,\mathbf{2.01e+00}$} & $2.65e+01$ & $1.74e+00$ & + & $4.20e+01$ & $2.51e+01$ & +\\
$f_{20}$ & \multicolumn{3}{c|}{$1.00e+03\,\pm\,3.16e+02$} & $1.07e+03$ & $3.65e+02$ & = & $\mathbf{5.87e+02}$ & $\mathbf{1.80e+02}$ & -\\
$f_{21}$ & \multicolumn{3}{c|}{$4.53e+05\,\pm\,8.03e+04$} & $4.22e+05$ & $7.88e+04$ & = & $\mathbf{2.37e+05}$ & $\mathbf{9.93e+04}$ & -\\
$f_{22}$ & \multicolumn{3}{c|}{$1.37e+03\,\pm\,1.94e+02$} & $\mathbf{1.35e+03}$ & $\mathbf{2.05e+02}$ & = & $1.67e+03$ & $3.48e+02$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{1.36e-12}$} & $2.00e+02$ & $1.36e-12$ & + & $2.00e+02$ & $1.36e-12$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{1.36e-12}$} & $2.00e+02$ & $1.36e-12$ & + & $2.00e+02$ & $1.36e-12$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|c}
\hline\hline
              &      \multicolumn{3}{c|}{RIcBFO}    &   \multicolumn{3}{c|}{RecBFO}&   \multicolumn{3}{c}{cBFO}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{$6.81e+07\,\pm\,6.95e+06$} & $6.86e+07$ & $6.77e+06$ & = & $\mathbf{6.46e+07}$ & $\mathbf{1.54e+07}$ & =\\
$f_{2}$ & \multicolumn{3}{c|}{$8.72e+06\,\pm\,9.86e+05$} & $8.59e+06$ & $8.68e+05$ & = & $\mathbf{3.13e+06}$ & $\mathbf{5.78e+05}$ & -\\
$f_{3}$ & \multicolumn{3}{c|}{$1.07e+05\,\pm\,1.25e+04$} & $1.06e+05$ & $1.32e+04$ & = & $\mathbf{2.22e+04}$ & $\mathbf{1.53e+04}$ & -\\
$f_{4}$ & \multicolumn{3}{c|}{$\mathbf{4.63e+02}\,\pm\,\mathbf{4.63e+01}$} & $4.69e+02$ & $3.85e+01$ & = & $5.06e+02$ & $4.08e+01$ & +\\
$f_{5}$ & \multicolumn{3}{c|}{$2.09e+01\,\pm\,4.10e-02$} & $\mathbf{2.09e+01}$ & $\mathbf{4.37e-02}$ & = & $2.09e+01$ & $4.80e-02$ & =\\
$f_{6}$ & \multicolumn{3}{c|}{$1.42e+02\,\pm\,3.17e+00$} & $\mathbf{1.42e+02}$ & $\mathbf{3.47e+00}$ & = & $1.46e+02$ & $4.77e+00$ & +\\
$f_{7}$ & \multicolumn{3}{c|}{$1.42e+00\,\pm\,6.12e-02$} & $1.41e+00$ & $5.90e-02$ & = & $\mathbf{1.41e+00}$ & $\mathbf{2.35e-01}$ & =\\
$f_{8}$ & \multicolumn{3}{c|}{$5.92e+02\,\pm\,1.17e+01$} & $\mathbf{5.90e+02}$ & $\mathbf{1.02e+01}$ & = & $6.02e+02$ & $1.80e+01$ & +\\
$f_{9}$ & \multicolumn{3}{c|}{$\mathbf{7.73e+02}\,\pm\,\mathbf{1.84e+01}$} & $7.80e+02$ & $1.51e+01$ & = & $7.93e+02$ & $1.58e+01$ & +\\
$f_{10}$ & \multicolumn{3}{c|}{$1.63e+04\,\pm\,3.57e+02$} & $\mathbf{1.62e+04}$ & $\mathbf{6.17e+02}$ & = & $1.67e+04$ & $5.54e+02$ & +\\
$f_{11}$ & \multicolumn{3}{c|}{$1.34e+04\,\pm\,4.35e+02$} & $\mathbf{1.33e+04}$ & $\mathbf{5.67e+02}$ & = & $1.38e+04$ & $6.78e+02$ & +\\
$f_{12}$ & \multicolumn{3}{c|}{$\mathbf{1.61e+00}\,\pm\,\mathbf{3.02e-01}$} & $1.64e+00$ & $2.98e-01$ & = & $2.05e+00$ & $5.22e-01$ & +\\
$f_{13}$ & \multicolumn{3}{c|}{$4.94e-01\,\pm\,4.01e-02$} & $\mathbf{4.75e-01}$ & $\mathbf{3.63e-02}$ & = & $5.18e-01$ & $5.24e-02$ & =\\
$f_{14}$ & \multicolumn{3}{c|}{$2.97e-01\,\pm\,1.81e-02$} & $\mathbf{2.94e-01}$ & $\mathbf{1.29e-02}$ & = & $3.14e-01$ & $2.46e-02$ & +\\
$f_{15}$ & \multicolumn{3}{c|}{$1.59e+02\,\pm\,1.72e+01$} & $\mathbf{1.51e+02}$ & $\mathbf{1.37e+01}$ & = & $1.75e+02$ & $2.53e+01$ & +\\
$f_{16}$ & \multicolumn{3}{c|}{$4.61e+01\,\pm\,2.10e-01$} & $\mathbf{4.61e+01}$ & $\mathbf{1.88e-01}$ & = & $4.61e+01$ & $2.33e-01$ & =\\
$f_{17}$ & \multicolumn{3}{c|}{$\mathbf{2.03e+06}\,\pm\,\mathbf{3.34e+05}$} & $2.11e+06$ & $3.83e+05$ & = & $2.13e+06$ & $6.79e+05$ & =\\
$f_{18}$ & \multicolumn{3}{c|}{$\mathbf{1.14e+05}\,\pm\,\mathbf{1.89e+04}$} & $1.15e+05$ & $2.70e+04$ & = & $1.14e+05$ & $1.87e+04$ & =\\
$f_{19}$ & \multicolumn{3}{c|}{$\mathbf{1.47e+02}\,\pm\,\mathbf{9.90e+00}$} & $1.48e+02$ & $1.18e+01$ & = & $1.54e+02$ & $3.11e+01$ & =\\
$f_{20}$ & \multicolumn{3}{c|}{$6.78e+03\,\pm\,4.37e+03$} & $8.37e+03$ & $5.00e+03$ & = & $\mathbf{1.73e+03}$ & $\mathbf{8.73e+02}$ & -\\
$f_{21}$ & \multicolumn{3}{c|}{$\mathbf{2.57e+06}\,\pm\,\mathbf{4.91e+05}$} & $2.67e+06$ & $4.29e+05$ & = & $2.58e+06$ & $6.20e+05$ & =\\
$f_{22}$ & \multicolumn{3}{c|}{$\mathbf{2.68e+03}\,\pm\,\mathbf{3.85e+02}$} & $2.74e+03$ & $3.65e+02$ & = & $3.15e+03$ & $4.90e+02$ & +\\
$f_{23}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{24}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{25}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{26}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{27}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{2.27e-12}$} & $2.00e+02$ & $2.27e-12$ & + & $2.00e+02$ & $2.27e-12$ & +\\
$f_{28}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{2.27e-12}$} & $2.00e+02$ & $2.27e-12$ & + & $2.00e+02$ & $2.27e-12$ & +\\
$f_{29}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
$f_{30}$ & \multicolumn{3}{c|}{$\mathbf{2.00e+02}\,\pm\,\mathbf{0.00e+00}$} & $2.00e+02$ & $0.00e+00$ & + & $2.00e+02$ & $0.00e+00$ & +\\
\hline\hline
\end{tabular}
\begin{tabular}{l|r@{$\,\pm\,$}l|c|r@{$\,\pm\,$}l|r@{$\,\pm\,$}lc}
\hline\hline
\multicolumn{8}{c}{Random Walk}\\
\hline
              &      \multicolumn{3}{c|}{$10$ dimensions}    &   \multicolumn{2}{c|}{$50$ dimensions}&   \multicolumn{2}{c}{$100$ dimensions}\\
\hline
$f_{1}$ & \multicolumn{3}{c|}{${2.59e+07}\,\pm\,{9.06e+06}$} & $2.65e+09$ & $3.44e+08$ &  $8.47e+09$ & $8.78e+08$ \\
$f_{2}$ & \multicolumn{3}{c|}{${3.10e+09}\,\pm\,{7.85e+08}$} & $1.60e+11$ & $1.20e+10$ &  $4.38e+11$ & $1.72e+10$ \\
$f_{3}$ & \multicolumn{3}{c|}{${2.05e+04}\,\pm\,{4.45e+03}$} & $2.24e+05$ & $1.94e+04$ &  $5.53e+05$ & $3.12e+04$ \\
$f_{4}$ & \multicolumn{3}{c|}{${2.86e+02}\,\pm\,{6.97e+01}$} & $4.15e+04$ & $5.11e+03$ &  $1.35e+05$ & $1.09e+04$ \\
$f_{5}$ & \multicolumn{3}{c|}{${2.04e+01}\,\pm\,{7.03e-02}$} & $2.12e+01$ & $3.96e-02$ &  $2.13e+01$ & $1.91e-02$ \\
$f_{6}$ & \multicolumn{3}{c|}{${9.32e+00}\,\pm\,{5.64e-01}$} & $7.25e+01$ & $1.38e+00$ &  $1.60e+02$ & $1.74e+00$ \\
$f_{7}$ & \multicolumn{3}{c|}{${4.68e+01}\,\pm\,{1.14e+01}$} & $1.53e+03$ & $1.27e+02$ &  $3.95e+03$ & $1.39e+02$ \\
$f_{8}$ & \multicolumn{3}{c|}{${6.43e+01}\,\pm\,{6.19e+00}$} & $7.24e+02$ & $2.50e+01$ &  $1.69e+03$ & $3.38e+01$ \\
$f_{9}$ & \multicolumn{3}{c|}{${6.79e+01}\,\pm\,{7.01e+00}$} & $8.73e+02$ & $3.74e+01$ &  $2.00e+03$ & $4.54e+01$ \\
$f_{10}$ & \multicolumn{3}{c|}{${1.38e+03}\,\pm\,{1.73e+02}$} & $1.35e+04$ & $3.97e+02$ &  $3.06e+04$ & $4.65e+02$ \\
$f_{11}$ & \multicolumn{3}{c|}{${1.50e+03}\,\pm\,{1.36e+02}$} & $1.37e+04$ & $3.39e+02$ &  $3.08e+04$ & $4.79e+02$ \\
$f_{12}$ & \multicolumn{3}{c|}{${1.31e+00}\,\pm\,{2.18e-01}$} & $3.53e+00$ & $4.02e-01$ &  $4.09e+00$ & $2.03e-01$ \\
$f_{13}$ & \multicolumn{3}{c|}{${2.08e+00}\,\pm\,{3.14e-01}$} & $8.52e+00$ & $3.62e-01$ &  $1.13e+01$ & $3.17e-01$ \\
$f_{14}$ & \multicolumn{3}{c|}{${1.24e+01}\,\pm\,{3.06e+00}$} & $4.10e+02$ & $3.77e+01$ &  $1.16e+03$ & $5.94e+01$ \\
$f_{15}$ & \multicolumn{3}{c|}{${8.45e+02}\,\pm\,{6.97e+02}$} & $1.38e+07$ & $3.17e+06$ &  $1.08e+08$ & $2.55e+07$ \\
$f_{16}$ & \multicolumn{3}{c|}{${3.59e+00}\,\pm\,{1.69e-01}$} & $2.29e+01$ & $1.57e-01$ &  $4.70e+01$ & $2.12e-01$ \\
$f_{17}$ & \multicolumn{3}{c|}{${8.97e+04}\,\pm\,{7.71e+04}$} & $1.78e+08$ & $3.09e+07$ &  $8.64e+08$ & $1.67e+08$ \\
$f_{18}$ & \multicolumn{3}{c|}{${2.24e+05}\,\pm\,{1.44e+05}$} & $7.83e+09$ & $1.16e+09$ &  $3.61e+10$ & $4.72e+09$ \\
$f_{19}$ & \multicolumn{3}{c|}{${9.04e+00}\,\pm\,{1.45e+00}$} & $1.10e+03$ & $1.56e+02$ &  $6.18e+03$ & $1.04e+03$ \\
$f_{20}$ & \multicolumn{3}{c|}{${5.97e+03}\,\pm\,{5.72e+03}$} & $2.45e+05$ & $8.54e+04$ &  $1.73e+06$ & $5.55e+05$ \\
$f_{21}$ & \multicolumn{3}{c|}{${1.44e+04}\,\pm\,{9.37e+03}$} & $3.54e+07$ & $9.63e+06$ &  $3.46e+08$ & $4.99e+07$ \\
$f_{22}$ & \multicolumn{3}{c|}{${1.22e+02}\,\pm\,{3.46e+01}$} & $4.40e+03$ & $5.63e+02$ &  $4.14e+04$ & $1.06e+04$ \\
$f_{23}$ & \multicolumn{3}{c|}{${3.72e+02}\,\pm\,{1.13e+01}$} & $1.54e+03$ & $1.55e+02$ &  $4.02e+03$ & $3.50e+02$ \\
$f_{24}$ & \multicolumn{3}{c|}{${1.83e+02}\,\pm\,{6.19e+00}$} & $6.70e+02$ & $1.85e+01$ &  $1.43e+03$ & $4.90e+01$ \\
$f_{25}$ & \multicolumn{3}{c|}{${1.90e+02}\,\pm\,{7.83e+00}$} & $4.07e+02$ & $2.19e+01$ &  $9.66e+02$ & $5.73e+01$ \\
$f_{26}$ & \multicolumn{3}{c|}{${1.01e+02}\,\pm\,{2.55e-01}$} & $1.16e+02$ & $4.83e+00$ &  $7.72e+02$ & $1.00e+02$ \\
$f_{27}$ & \multicolumn{3}{c|}{${1.77e+02}\,\pm\,{5.55e+01}$} & $2.41e+03$ & $5.25e+01$ &  $5.08e+03$ & $1.19e+02$ \\
$f_{28}$ & \multicolumn{3}{c|}{${7.90e+02}\,\pm\,{7.11e+01}$} & $1.06e+04$ & $5.79e+02$ &  $2.76e+04$ & $1.23e+03$ \\
$f_{29}$ & \multicolumn{3}{c|}{${9.45e+04}\,\pm\,{7.69e+04}$} & $9.35e+08$ & $1.12e+08$ &  $4.00e+09$ & $3.35e+08$ \\
$f_{30}$ & \multicolumn{3}{c|}{${4.59e+03}\,\pm\,{1.18e+03}$} & $9.24e+06$ & $2.28e+06$ &  $1.00e+08$ & $1.56e+07$ \\
\hline\hline
\end{tabular}
